Light on the Infinite Group Relaxation

This is a survey on the infinite group problem, an infinite-dimensional relaxation of integer linear optimization problems introduced by Ralph Gomory and Ellis Johnson in their groundbreaking papers titled "Some continuous functions related to corner polyhedra I, II" [Math. Programming 3 (1972), 23-85, 359-389]. The survey presents the infinite group problem in the modern context of cut generating functions. It focuses on the recent developments, such as algorithms for testing extremality and breakthroughs for the k-row problem for general k >= 1 that extend previous work on the single-row and two-row problems. The survey also includes some previously unpublished results; among other things, it unveils piecewise linear extreme functions with more than four different slopes. An interactive companion program, implemented in the open-source computer algebra package Sage, provides an updated compendium of known extreme functions.

==> figureKKMcircleSmallerAdjust.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figureKKMcircleSmallerAdjust.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.71 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5300,5298)(659,-4645)
%  METADATA <id>402</id> 
\put(3898,-2253){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rr^3$}%
}}}}
%  METADATA <id>390</id> 
\put(2274,-1748){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\v^3$}%
}}}}
%  METADATA <id>400</id> 
\put(2695,-2418){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rr^1$}%
}}}}
%  METADATA <id>401</id> 
\put(3729,-1648){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rr^2$}%
}}}}
%  METADATA <id>388</id> 
\put(4305,-1710){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\v^1$}%
}}}}
%  METADATA <id>389</id> 
\put(3797,-3102){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\v^2$}%
}}}}
%  METADATA <id>364</id> 
\put(2415,-1291){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g^3$}%
}}}}
%  METADATA <id>376</id> 
\put(1875,-1570){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
%  METADATA <id>377</id> 
\put(2687,-3152){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
%  METADATA <id>281</id> 
\put(4708,-1572){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_1$}%
}}}}
%  METADATA <id>282</id> 
\put(3552,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_2$}%
}}}}
%  METADATA <id>283</id> 
\put(2618,-707){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_3$}%
}}}}
%  METADATA <id>362</id> 
\put(3876,-1003){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g^1$}%
}}}}
%  METADATA <id>363</id> 
\put(3100,-3235){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g^2$}%
}}}}
%  METADATA <id>375</id> 
\put(4095,-1472){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
%  METADATA <id>382</id> 
\put(4552,-688){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_3$}%
}}}}
%  METADATA <id>384</id> 
\put(1274,-1731){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_2$}%
}}}}
%  METADATA <id>386</id> 
\put(4752,-3213){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_1$}%
}}}}
%  METADATA <id>365</id> 
\put(1460,-1149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_1$}%
}}}}
%  METADATA <id>366</id> 
\put(5089,-2149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_2$}%
}}}}
%  METADATA <id>367</id> 
\put(2030,-3580){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_3$}%
}}}}
\end{picture}%


==> figureProjection.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figureProjection.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4475,4311)(1163,-3036)
%  METADATA <id>312</id> 
\put(2128,743){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I'$}%
}}}}
%  METADATA <id>299</id> 
\put(3249,-324){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F(I,J,K)=F(I',J',K')$}%
}}}}
%  METADATA <id>306</id> 
\put(3826,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\x + \y$}%
}}}}
%  METADATA <id>307</id> 
\put(1839,-676){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y$}%
}}}}
%  METADATA <id>313</id> 
\put(4134,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K'$}%
}}}}
%  METADATA <id>314</id> 
\put(1269,-1666){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$J'$}%
}}}}
%  METADATA <id>304</id> 
\put(2606,167){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\x$}%
}}}}
\end{picture}%


==> function-poset.tex <==
%% \documentclass{article}
%% \usepackage{tikz}
%% \usepackage{hyperref}
%% \chardef\Myunderscore=`\_
%% \newcommand\underscore{\Myunderscore\allowbreak}
%% \usetikzlibrary{calc}\usetikzlibrary{decorations.pathmorphing}\usetikzlibrary{snakes}
%% \newcommand\githubsearchurl{https://github.com/mkoeppe/infinite-group-relaxation-code/search}
%% \input{sage-commands}
%% \DeclareRobustCommand\sage[1]{\texttt{#1}}
%% \DeclareRobustCommand\sagefunc[1]{\pgfkeys{/sagefunc/#1}}
%% \begin{document}

%% \noindent
\begin{tikzpicture}
  [valid/.style={rounded corners,fill=green!20},
  minimal/.style={rounded corners,fill=yellow!20},
  extreme/.style={rounded corners,fill=red!20},
  convexcomb/.style={very thick},
  domination/.style={}]
  \node [valid, label=left:{\sagefunc{gomory_fractional}}] at (-1.5, 6) (0) { \includegraphics[width=1.9cm]{graph-0.pdf} };
  \node [valid, label=right:{\color{white}\sagefunc{california_ip}}] at (4.5, 6) (b) { \includegraphics[width=1.9cm]{graph-b.pdf} };
  \node at ($ (0)!.5!(b) $) { \emph{not minimal} };
  \node [extreme, label=below:{\sagefunc{gmic}}] at (2, 2) (1) { \includegraphics[width=1.6cm]{graph-1.pdf} };
  \node [extreme%, label=below:{\parbox{4cm}{\sage{\sagefunc{multiplicative_homomorphism}(\sagefunc{gmic}, 2)}}}
  ] at (7, -3) (2) { \includegraphics[width=2cm]{graph-2.pdf} };
  \node [extreme, label=below:{\sagefunc{ll_strong_fractional}}] at (-5, -3) (3) { \includegraphics[width=2cm]{graph-3.pdf} };
  \node [minimal] at ($ (1)!.5!(2) $) (12) { \includegraphics[width=1.8cm]{graph-12.pdf} };
  \node [minimal] at ($ (1)!.5!(3) $) (13) { \includegraphics[width=1.8cm]{graph-13.pdf} };
  \node [minimal] at ($ (2)!.5!(3) $) (23) {\includegraphics[width=2cm]{graph-23.pdf} };
  \node at ($ (12)!.5!(13) $) { \emph{minimal} };
  % \node [minimal] at (0, 0) (123) { \includegraphics[width=2cm]{graph-123.pdf} }; 
  \path[convexcomb] (1) edge (12) edge (13) 
  (2) edge (12) edge (23) 
  (3) edge (13) edge (23);
  \draw [decorate,decoration={coil,aspect=0}] (1) -- (0) (3) -- (0) (13) -- (0);
  \draw [decorate,decoration={coil,aspect=0}] (1) -- (b) (2) -- (b) (12) -- (b);
\end{tikzpicture}
%% \end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "igp-survey"
%%% End: 

